Training compact deep learning models for video classification using circulant matrices

In real world scenarios, model accuracy is hardly the only factor to consider. Large models consume more memory and are computationally more intensive, which makes them difficult to train and to deploy, especially on mobile devices. In this paper, we build on recent results at the crossroads of Linear Algebra and Deep Learning which demonstrate how imposing a structure on large weight matrices can be used to reduce the size of the model. We propose very compact models for video classification based on state-of-the-art network architectures such as Deep Bag-of-Frames, NetVLAD and NetFisherVectors. We then conduct thorough experiments using the large YouTube-8M video classification dataset. As we will show, the circulant DBoF embedding achieves an excellent trade-off between size and accuracy.

==> fig_baseline.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, draw=black, text centered, font=\sffamily},
             box/.style = {base, rounded corners, text depth=3cm, minimum height=4cm, minimum width=3cm},
     transparent/.style = {rectangle, draw=black},
       circulant/.style = {base, fill=yellow!30},
       embedding/.style = {base, fill=blue!30, minimum width=2.5cm, minimum height=1cm},
           other/.style = {base, fill=white!30,  minimum width=2cm, minimum height=1cm},
              fc/.style = {base, fill=orange!30, minimum width=1.5cm, minimum height=1cm},
          gating/.style = {base, fill=green!30, minimum width=2cm, text width=2cm, minimum height=1cm},
             moe/.style = {base, fill=purple!30, minimum width=1.5cm, minimum height=1cm},
}

\begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]

  \draw (0.0, +2.)  node [other, draw=none] {\textbf{Embedding}};
  \draw (+3.7, +2.)  node [other, draw=none] {\textbf{Dim Reduction}};
  \draw (+8.0, +2.)  node [other, draw=none] {\textbf{Classification}};

  \draw (0, +0.8)  node [embedding] {Video};
  \draw (0, -0.8)  node [embedding] {Audio};

  \draw (+2.5, +0.8)  node (fc) [fc] {FC};
  \draw (+2.5, -0.8)  node (fc) [fc] {FC};

  \draw (+4.75, 0)  node (fc) [other] {concat};
  \draw (+7.0, 0)  node (moe) [moe] {MoE};
  \draw (+9.25, 0)  node (gating2) [gating] {Context Gating};
 
  \draw (+1.5, +2) [dashed] -- (+1.5, -1.7);
  \draw (+6, +2) [dashed] -- (+6, -1.7);
  
\end{tikzpicture}

==> fig_ensemble_with_fc.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, draw=black, text centered, font=\sffamily},
             box/.style = {base, rounded corners, text depth=2cm, minimum height=2cm, minimum width=3cm},
     transparent/.style = {rectangle, draw=black},
        fc_small/.style = {base, fill=orange!30, minimum width=0.5cm},
       embedding/.style = {base, fill=blue!30, minimum width=2.5cm},
          concat/.style = {base, fill=white!30, minimum height=1cm},
           other/.style = {base, fill=white!30,  minimum width=1.7cm, minimum height=0.7cm},
              fc/.style = {base, fill=orange!30, minimum width=1.5cm, minimum height=1cm},
          gating/.style = {base, fill=green!30, minimum width=2cm, text width=2cm, minimum height=1cm},
             moe/.style = {base, fill=purple!30, minimum width=1.5cm, minimum height=1cm},
}
\begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]

  % Video
  \draw (0,   0) node (box1) [box] {Video};
  \draw (0, +0.4)  node [embedding] {DBoF};
  \draw (0, -0.2)  node [embedding] {NetVLAD};
  \draw (0, -0.8)  node [embedding] {NetFV};
  \draw (+2.25, +0.4)  node (fc) [fc_small] {FC};
  \draw (+2.25, -0.2)  node (fc) [fc_small] {FC};
  \draw (+2.25, -0.8)  node (fc) [fc_small] {FC};
  
  % AUdio
  \draw (0, -2.6) node (box1) [box] {Audio};
  \draw (0, +0.4-2.6)  node [embedding] {DBoF};
  \draw (0, -0.2-2.6)  node [embedding] {NetVLAD};
  \draw (0, -0.8-2.6)  node [embedding] {NetFV};
  \draw (+2.25, +0.4-2.6)  node (fc) [fc_small] {FC};
  \draw (+2.25, -0.2-2.6)  node (fc) [fc_small] {FC};
  \draw (+2.25, -0.8-2.6)  node (fc) [fc_small] {FC};
  
  % merge
  \draw (+3.75, -0.2-2.6)  node (concat) [other] {average};
  \draw (+3.75, -0.2-0.0)  node (concat) [other] {average};
  \draw (+5.85, -0.8-0.7)  node (concat) [other] {concat};

  % Classification
  \draw (+7.95, -0.8-0.7)  node (moe) [moe] {MoE};
  \draw (+10.1, -0.8-0.7)  node (gating2) [gating] {Context Gating};
  
  \draw (+0, +1.75)  node [other, draw=none] {\textbf{Embedding}};
  \draw (+4.5, +1.75)  node [other, draw=none] {\textbf{Dim Reduction}};
  \draw (+9.2, +1.75)  node [other, draw=none] {\textbf{Classification}};
  
  \draw (+1.75, +2.0) [dashed] -- (+1.75, -4.0);
  \draw (+6.95, +2.0) [dashed] -- (+6.95, -4.0);
    
\end{tikzpicture}

==> graph_dc_cd.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    width=0.85\textwidth,
    height=\axisdefaultheight,
    title={\textbf{GAP given the pooling method used with DBoF embedding}},
    legend style={fill=white,draw=black},
    legend cell align={left},
    xlabel={Epochs},
    ylabel={Validation GAP},
    xmin=0, xmax=10,
    ymin=0.79, ymax=0.88,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ytick={0.79,0.80,0.81,0.82,0.83,0.84,0.85,0.86,0.87,0.88},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[color=red] table [y=gap, x=epoch]{dc_cd/dc.dat};
  \addplot[color=blue] table [y=gap, x=epoch]{dc_cd/cd.dat};
\legend{
 Compact FC w/general approach,
 {Compact FC w/CD and $D \in \{-1, 1\}$},
 }
\end{axis}
\end{tikzpicture}

==> graph_fc_circulant_embeddings.tex <==
\begin{tikzpicture}[scale=0.56]
\begin{axis}[
    title={\large \textbf{DBoF}},
    legend style={fill=none,draw=none},
    legend cell align={left},
    xlabel={Epochs},
    ylabel={Validation GAP},
    xmin=0, xmax=10,
    ymin=0.81, ymax=0.88,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ytick={0.81, 0.82, 0.83,0.84,0.85,0.86, 0.87, 0.88},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[color=blue] table [y=gap, x=epoch]{fc_circulant_embedding/dbof_compressed.dat};
  \addplot[color=red] table [y=gap, x=epoch]{fc_circulant_embedding/dbof_uncompressed.dat};
\legend{Compact, Dense}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.56]
\begin{axis}[
    title={\large \textbf{NetVLAD}},
    legend style={fill=none,draw=none},
    legend cell align={left},
    xlabel={Epochs},
    ylabel={Validation GAP},
    xmin=0, xmax=10,
    ymin=0.80, ymax=0.88,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ytick={0.81, 0.82, 0.83,0.84,0.85,0.86, 0.87, 0.88},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
  ]
  \addplot[color=blue] table [y=gap, x=epoch]{fc_circulant_embedding/netvlad_compressed.dat};
  \addplot[color=red] table [y=gap, x=epoch]{fc_circulant_embedding/netvlad_uncompressed.dat};
\legend{Compact, Dense}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.56]
\begin{axis}[
    title={\large \textbf{NetFV}},
    legend style={fill=none,draw=none},
    legend cell align={left},
    xlabel={Epochs},
    ylabel={Validation GAP},
    xmin=0, xmax=10,
    ymin=0.810, ymax=0.88,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ytick={0.81, 0.82, 0.83, 0.84, 0.85,0.86, 0.87, 0.88},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
  ]
  \addplot[color=blue] table [y=gap, x=epoch]{fc_circulant_embedding/fisher_compressed.dat};
  \addplot[color=red] table [y=gap, x=epoch]{fc_circulant_embedding/fisher_uncompressed.dat};
\legend{Compact, Dense}
\end{axis}
\end{tikzpicture}

==> graph_layers.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    width=0.85\textwidth,
    height=\axisdefaultheight,
    title={\parbox{8cm}{\centering \textbf{Comparison of the effect of compactness over different layers with the base model}}},
    legend columns=2,
    legend style={fill=white,
                  draw=black, 
    			 /tikz/column 2/.style={
                    column sep=5pt,
                  },},
    legend cell align={left},
    xlabel={Epochs},
    ylabel={Validation GAP},
    xmin=0, xmax=7,
    ymin=0.77, ymax=0.87,
    xtick={0,1,2,3,4,5,6,7},
    ytick={0.77,0.78,0.79,0.8,0.81,0.82,0.83,0.84,0.85,0.86,0.87},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[color=red] table [y=gap, x=epoch]{layers/dense.dat};
  \addplot[color=yellow] table [y=gap, x=epoch]{layers/compact_dbof.dat};
  \addplot[color=blue] table [y=gap, x=epoch]{layers/compact_fc.dat};
  \addplot[color=green] table [y=gap, x=epoch]{layers/compact_moe.dat};
\legend{
   Dense Model,
   Model with compact DBoF, 
   Model with compact FC, 
   Model with compact MoE,
 }
\end{axis}
\end{tikzpicture}

==> graph_models.tex <==
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
%     width=0.6\textwidth,
    height=\axisdefaultheight,
    title={\textbf{Benchmark of compact models}},
    legend style={fill=white,draw=none},
    legend cell align={left},
    xlabel={Number of weights (Millions)},
    ylabel={Validation GAP},
    xmin=0, xmax=200,
    ymin=0.81, ymax=0.88,
    xtick={0, 20, 40,60,80,100,120,140,160,180,200},
    ytick={0.81,0.82,0.83,0.84,0.85,0.86,0.87,0.88},
    legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
  ]
    \addplot[red,    only marks] coordinates {( 25, 0.831)};
    \addplot[orange, only marks] coordinates {( 50, 0.851)};
    \addplot[brown,  only marks] coordinates {( 51, 0.848)};
    \addplot[green,  only marks] coordinates {( 59, 0.861)};
    \addplot[lime,   only marks] coordinates {( 87, 0.858)};
    \addplot[olive,  only marks] coordinates {(158, 0.861)};
    \addplot[blue,   only marks] coordinates {(159, 0.863)};
    \addplot[cyan,   only marks] coordinates {(166, 0.861)};
    \addplot[teal,   only marks] coordinates {(176, 0.861)};
    \legend{
      {NetVLAD 32, Compact FC 256, MoE 2},
      {NetVLAD 64, Compact FC 512, MoE 4},
      {NetFV 64, Compact FC 512, MoE 4},
      {DBoF 8192, Compact FC 512, MoE 4},
      {NetVLAD 256, Compact FC 1024, MoE 4},
      {NetVLAD 128, NetFV 64, Compact FC 1024, MoE 4},
      {NetVLAD 256, NetFV 128, Compact FC 1024, MoE 4},
      {DBoF 8192,  NetVLAD 128, Compact FC 1024, MoE 4},
      {DBoF 16384, NetVLAD 256, Compact FC 1024, MoE 4},
    }
  \end{axis}
\end{tikzpicture}

==> graph_robust_dbof.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    width=0.85\textwidth,
    height=\axisdefaultheight,
    title={\textbf{Comparison of polling methods used with DBoF embedding}},
    legend style={fill=white,draw=black},
    legend cell align={left},
    xlabel={Epochs},
    ylabel={Validation GAP},
    xmin=0, xmax=6,
    ymin=0.82, ymax=0.88,
    xtick={0,1,2,3,4,5,6},
    ytick={0.82,0.83,0.84,0.85,0.86,0.87,0.88},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[color=red] table [y=gap, x=epoch]{robust_dbof/dbof_robust.dat};
  \addplot[color=blue] table [y=gap, x=epoch]{robust_dbof/dbof_max_pooling.dat};
  \addplot[color=green] table [y=gap, x=epoch]{robust_dbof/dbof_avg_pooling.dat};
\legend{
 Robust DBoF,
 DBoF w/max pooling, 
 DboF w/average pooling, 
 }
\end{axis}
\end{tikzpicture}
